Instability in Complex Oscillator Networks: Limitations and Potentials of Network Measures and Machine Learning

A central question of network science is how functional properties of systems emerge from their structure. For networked dynamical systems, structure is typically captured through network measures. We investigate the relationship between these measures and stability metrics across non-linear and linear oscillators, as well as real-world power grid topologies and dynamics. We find that this relationship is highly sensitive to the underlying ensemble: minor changes in the networks considered, such as going from mean degree 6 to mean degree 8, can invert the correlation between a network measure and stability. We also investigate network measures as inputs for machine learning, as well as Graph Neural Networks (GNNs) as predictors of stability. Both GNNs and the non-linear combination of many network measures can accurately predict stability within a given ensemble, yet both can fail when the ensemble changes. We conclude that neither approach reliably identifies the underlying structural causes of instability.

==> (inline-0) <==
\begin{longtable}{p{3.5cm}|c|rrrr|rrrr}
\caption{WS-Kura: Stability predictions for the inertial Kuramoto-Sakaguchi model with heterogeneous parameters on Watts-Strogatz topologies. Pearson correlation/Theil's U (orange/purple, in \%) of selected network measures and $R^2$ score (blue, in \%) of NetSciML and GNNs trained on the ensemble with rewiring probability 0.5 and mean degree 6. HGBR (dyn. features) was trained using only the inhomogeneous nodal parameters as input ($P^d$, $D$ and total coupling strength at the node), HGBR (top. features) used only topological features.} \label{tab:WSKura summary} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Predictor &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} WS-Kura: Stability predictions for the inertial Kuramoto-Sakaguchi model with heterogeneous parameters on Watts-Strogatz topologies. Pearson correlation/Theil's U (orange/purple, in \%) of selected network measures and $R^2$ score (blue, in \%) of NetSciML and GNNs trained on the ensemble with rewiring probability 0.5 and mean degree 6. HGBR (dyn. features) was trained using only the inhomogeneous nodal parameters as input ($P^d$, $D$ and total coupling strength at the node), HGBR (top. features) used only topological features.} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Predictor &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{5}{=}{\textsf{$\sum_j K_{ij}$}} & 0.1 & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FEDDAF}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ \\*
 & 0.3 & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ \\*
 & 0.5 & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ \\*
 & 0.7 & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ \\*
 & 0.9 & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{Damping $D$}} & 0.1 & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ \\*
 & 0.3 & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ \\*
 & 0.5 & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ \\*
 & 0.7 & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FEDDAF}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ \\*
 & 0.9 & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{injected power $P^d$}} & 0.1 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\*
 & 0.3 & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.5 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.7 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\*
 & 0.9 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{injected power $P^d$} (Theil's U)} & 0.1 & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ \\*
 & 0.3 & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{9489BB}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ \\*
 & 0.5 & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ \\*
 & 0.7 & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ \\*
 & 0.9 & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{B9B3D6}} \color[HTML]{000000} $29$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{universal Kuramoto order parameter}} & 0.1 & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\*
 & 0.3 & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.5 & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ \\*
 & 0.7 & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.9 & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-26$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-10}
 &  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  \\
\cline{1-10}
\multirow[c]{5}{=}{NetSciML} & 0.1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-17$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-4$ & {\cellcolor[HTML]{519CCC}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-40$ & {\cellcolor[HTML]{9CC9E1}} \color[HTML]{000000} $38$ & {\cellcolor[HTML]{1562A9}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{125DA6}} \color[HTML]{F1F1F1} $83$ \\*
 & 0.3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-18$ & {\cellcolor[HTML]{CDE0F1}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{08468B}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{E1EDF8}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{2C7CBA}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{084D96}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{1764AB}} \color[HTML]{F1F1F1} $80$ \\*
 & 0.5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{2272B6}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{D6E5F4}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{1C6BB0}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{084F99}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{1C6BB0}} \color[HTML]{F1F1F1} $77$ \\*
 & 0.7 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{7FB9DA}} \color[HTML]{000000} $45$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084990}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{DCEAF6}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{1E6DB2}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{08509B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{1F6EB3}} \color[HTML]{F1F1F1} $76$ \\*
 & 0.9 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{3080BD}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084A91}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{09529D}} \color[HTML]{F1F1F1} $87$ & {\cellcolor[HTML]{2171B5}} \color[HTML]{F1F1F1} $75$ \\
\multirow[c]{5}{=}{\makecell[l]{NetSciML \\(dyn. features)}} & 0.1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-64$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $0$ & {\cellcolor[HTML]{56A0CE}} \color[HTML]{F1F1F1} $56$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{BDD7EC}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{1967AD}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{1562A9}} \color[HTML]{F1F1F1} $81$ \\*
 & 0.3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-23$ & {\cellcolor[HTML]{87BDDC}} \color[HTML]{000000} $43$ & {\cellcolor[HTML]{084A91}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-65$ & {\cellcolor[HTML]{3686C0}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{0E59A2}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{1E6DB2}} \color[HTML]{F1F1F1} $76$ \\*
 & 0.5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-7$ & {\cellcolor[HTML]{2474B7}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{084B93}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{08509B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-17$ & {\cellcolor[HTML]{2373B6}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{125DA6}} \color[HTML]{F1F1F1} $83$ & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ \\*
 & 0.7 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{3383BE}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{084F99}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $0$ & {\cellcolor[HTML]{2474B7}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{135FA7}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F7FBC}} \color[HTML]{F1F1F1} $70$ \\*
 & 0.9 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{2C7CBA}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{084F99}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{2B7BBA}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{3383BE}} \color[HTML]{F1F1F1} $68$ \\
\multirow[c]{5}{=}{\makecell[l]{NetSciML\\(top. features)}} & 0.1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-58$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-3$ & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{81BADB}} \color[HTML]{000000} $45$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{C3DAEE}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{3A8AC2}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{58A1CF}} \color[HTML]{F1F1F1} $56$ \\*
 & 0.3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-18$ & {\cellcolor[HTML]{C4DAEE}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-85$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-37$ & {\cellcolor[HTML]{529DCC}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{2E7EBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{8ABFDD}} \color[HTML]{000000} $42$ \\*
 & 0.5 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{87BDDC}} \color[HTML]{000000} $43$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{4292C6}} \color[HTML]{F1F1F1} $62$ & {\cellcolor[HTML]{3888C1}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{75B4D8}} \color[HTML]{000000} $48$ \\*
 & 0.7 & {\cellcolor[HTML]{ECF4FB}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{A0CBE2}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{92C4DE}} \color[HTML]{000000} $40$ & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{4D99CA}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{3585BF}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{7CB7DA}} \color[HTML]{000000} $46$ \\*
 & 0.9 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{72B2D8}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{95C5DF}} \color[HTML]{000000} $40$ & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{60A7D2}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{3585BF}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{82BBDB}} \color[HTML]{000000} $44$ \\
 &  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  \\
\multirow[c]{5}{=}{GNN} & 0.1 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-44$ & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} $47$ & {\cellcolor[HTML]{2E7EBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-7$ \\*
 & 0.3 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{C4DAEE}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{08509B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-12$ \\*
 & 0.5 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{1764AB}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-12$ \\*
 & 0.7 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{3686C0}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-15$ \\*
 & 0.9 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{3D8DC4}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{083776}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-15$ \\
\end{longtable}

\begin{longtable}{p{3cm}rrrrrrrrr}
\caption{Pearson correlation (in \%) of selected network measures and stability index in the WS-VDP experiment.} \label{tab:VDP pearson selected nm} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Network Measure &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of selected network measures and stability index in the WS-VDP experiment.} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Network Measure &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{5}{=}{\textsf{node deg.}} & 0.1 & {\cellcolor[HTML]{D9DBEB}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{954807}} \color[HTML]{F1F1F1} $-73$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{532687}} \color[HTML]{F1F1F1} $64$ \\*
 & 0.3 & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{E68D23}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{CE720F}} \color[HTML]{F1F1F1} $-54$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FDB965}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ \\*
 & 0.5 & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{833D08}} \color[HTML]{F1F1F1} $-78$ & {\cellcolor[HTML]{A85206}} \color[HTML]{F1F1F1} $-67$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FDB965}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ \\*
 & 0.7 & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-82$ & {\cellcolor[HTML]{9E4C07}} \color[HTML]{F1F1F1} $-70$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{D1D1E6}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\*
 & 0.9 & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-82$ & {\cellcolor[HTML]{A24E07}} \color[HTML]{F1F1F1} $-69$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{resistance distance cent.}} & 0.1 & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FDC57F}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-86$ & {\cellcolor[HTML]{F1A242}} \color[HTML]{000000} $-38$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{320552}} \color[HTML]{F1F1F1} $78$ \\*
 & 0.3 & {\cellcolor[HTML]{EF9E3C}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DB7D12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{BE630A}} \color[HTML]{F1F1F1} $-60$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F8AE55}} \color[HTML]{000000} $-34$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $9$ \\*
 & 0.5 & {\cellcolor[HTML]{F4A84C}} \color[HTML]{000000} $-37$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-80$ & {\cellcolor[HTML]{974907}} \color[HTML]{F1F1F1} $-72$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\*
 & 0.7 & {\cellcolor[HTML]{FBB55E}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-84$ & {\cellcolor[HTML]{8D4307}} \color[HTML]{F1F1F1} $-75$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FAB35B}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ \\*
 & 0.9 & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-84$ & {\cellcolor[HTML]{8F4407}} \color[HTML]{F1F1F1} $-75$ & {\cellcolor[HTML]{FDCA88}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{row-sum $A^2$}} & 0.1 & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{954807}} \color[HTML]{F1F1F1} $-73$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{522584}} \color[HTML]{F1F1F1} $65$ \\*
 & 0.3 & {\cellcolor[HTML]{FDC782}} \color[HTML]{000000} $-26$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E68D23}} \color[HTML]{F1F1F1} $-45$ & {\cellcolor[HTML]{CE720F}} \color[HTML]{F1F1F1} $-54$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FAB35B}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $4$ \\*
 & 0.5 & {\cellcolor[HTML]{FDC57F}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{853E08}} \color[HTML]{F1F1F1} $-78$ & {\cellcolor[HTML]{B05606}} \color[HTML]{F1F1F1} $-65$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ \\*
 & 0.7 & {\cellcolor[HTML]{FDCA88}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-81$ & {\cellcolor[HTML]{AA5306}} \color[HTML]{F1F1F1} $-66$ & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\*
 & 0.9 & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-81$ & {\cellcolor[HTML]{AE5506}} \color[HTML]{F1F1F1} $-65$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{second-order cent.}} & 0.1 & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{320552}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{9E4C07}} \color[HTML]{F1F1F1} $-71$ \\*
 & 0.3 & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{6B4F9B}} \color[HTML]{F1F1F1} $55$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{F6AA4F}} \color[HTML]{000000} $-36$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ \\*
 & 0.5 & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{380B5C}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{44176F}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ \\*
 & 0.7 & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{2F024D}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{3B0E61}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ \\*
 & 0.9 & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{3B0E61}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ \\
\cline{1-10}
\end{longtable}

\begin{longtable}{crrrrrrrrrrrr}
\caption{$R^2$ (in \%) of prediction of stability by NetSciML and GNN in the WS-VDP experiment. NetSciML and GNN were trained on the degree $6$ and rewiring probability $0.5$ ensemble.} \label{tab:VDP NetSciML} \\
\toprule
 & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} & \multicolumn{4}{c}{Asymptotic (GNN)} \\
 & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} $R^2$ (in \%) of prediction of stability by NetSciML and GNN in the WS-VDP experiment. NetSciML and GNN were trained on the degree $6$ and rewiring probability $0.5$ ensemble.} \\
\toprule
 & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} & \multicolumn{4}{c}{Asymptotic (GNN)} \\
 & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
0.1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-44$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{EFF6FC}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-40$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-92$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-8$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
0.3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-7$ & {\cellcolor[HTML]{CFE1F2}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{C3DAEE}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-17$ & {\cellcolor[HTML]{BCD7EB}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
0.5 & {\cellcolor[HTML]{E5EFF9}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{1C6AB0}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-17$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-10$ & {\cellcolor[HTML]{2777B8}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{5BA3D0}} \color[HTML]{F1F1F1} $55$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
0.7 & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{1561A9}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-21$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-3$ & {\cellcolor[HTML]{1C6BB0}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{3C8CC3}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
0.9 & {\cellcolor[HTML]{F2F8FD}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-20$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $0$ & {\cellcolor[HTML]{2373B6}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{3A8AC2}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
\end{longtable}

\begin{longtable}{p{3.5cm}|rrrrrrr}
\caption{PG-Kura: Prediction of asymptotic stability for the inertial Kuramoto model on power grid like topologies. Pearson correlation (orange/purple, in \%) and $R^2$ score (blue, in \%) of selected network measures and of NetSciML and GNN models trained on the 100 node ensemble. NetSciML and GNN are trained on 7000 networks, NetSciML (fewer grids) on 70 networks, NetSciML (no PF features) without network measures derived from the synchronous state.} \label{tab:PGKura summary asymptotic} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Predictor &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} PG-Kura: Prediction of asymptotic stability for the inertial Kuramoto model on power grid like topologies. Pearson correlation (orange/purple, in \%) and $R^2$ score (blue, in \%) of selected network measures and of NetSciML and GNN models trained on the 100 node ensemble. NetSciML and GNN are trained on 7000 networks, NetSciML (fewer grids) on 70 networks, NetSciML (no PF features) without network measures derived from the synchronous state.} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Predictor &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{node deg.} & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{7D6DA9}} \color[HTML]{F1F1F1} $49$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{725BA1}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ \\
\textsf{average neighbor deg.} & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{D57811}} \color[HTML]{F1F1F1} $-52$ \\
\textsf{eigenvector cent.} & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ \\
\textsf{$A^3 P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\textsf{second-order cent.} & {\cellcolor[HTML]{B65A07}} \color[HTML]{F1F1F1} $-63$ & {\cellcolor[HTML]{AA5306}} \color[HTML]{F1F1F1} $-67$ & {\cellcolor[HTML]{C0640A}} \color[HTML]{F1F1F1} $-59$ & {\cellcolor[HTML]{A85206}} \color[HTML]{F1F1F1} $-67$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{813C08}} \color[HTML]{F1F1F1} $-79$ & {\cellcolor[HTML]{B95E08}} \color[HTML]{F1F1F1} $-61$ \\
\textsf{resistance distance cent.} & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{532687}} \color[HTML]{F1F1F1} $64$ \\
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{887CB2}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{7E70AB}} \color[HTML]{F1F1F1} $49$ & {\cellcolor[HTML]{7967A6}} \color[HTML]{F1F1F1} $51$ \\
 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  \\
GNN & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{084E98}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{08488E}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{4896C8}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{0F5AA3}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{105BA4}} \color[HTML]{F1F1F1} $83$ \\
NetSciML & {\cellcolor[HTML]{9FCAE1}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{125EA6}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F7FBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{2777B8}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{B7D4EA}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{1A68AE}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{4A98C9}} \color[HTML]{F1F1F1} $60$ \\
NetSciML (fewer grids) & {\cellcolor[HTML]{A9CFE5}} \color[HTML]{000000} $34$ & {\cellcolor[HTML]{1D6CB1}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{3D8DC4}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{2373B6}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{3B8BC2}} \color[HTML]{F1F1F1} $65$ \\
NetSciML (no PF features) & {\cellcolor[HTML]{97C6DF}} \color[HTML]{000000} $39$ & {\cellcolor[HTML]{2575B7}} \color[HTML]{F1F1F1} $73$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-7$ & {\cellcolor[HTML]{4F9BCB}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{B7D4EA}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{1E6DB2}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{BCD7EB}} \color[HTML]{000000} $28$ \\
\end{longtable}

\begin{longtable}{p{3.5cm}|rrrrrrr}
\caption{PG-Kura: Prediction of transient stability for the inertial Kuramoto model on power grid like topologies. Pearson correlation (orange/purple, in \%) and $R^2$ score (blue, in \%) of selected network measures and of NetSciML and GNN models trained on the 100 node ensemble. NetSciML and GNN are trained on 7000 networks, NetSciML (fewer grids) on 70 networks, NetSciML (no PF features) without network measures derived from the synchronous state.} \label{tab:PGKura summary transient} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Predictor &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} PG-Kura: Prediction of transient stability for the inertial Kuramoto model on power grid like topologies. Pearson correlation (orange/purple, in \%) and $R^2$ score (blue, in \%) of selected network measures and of NetSciML and GNN models trained on the 100 node ensemble. NetSciML and GNN are trained on 7000 networks, NetSciML (fewer grids) on 70 networks, NetSciML (no PF features) without network measures derived from the synchronous state.} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Predictor &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{node deg.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ \\
\textsf{average neighbor deg.} & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ \\
\textsf{eigenvector cent.} & {\cellcolor[HTML]{380B5C}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{4C1F7B}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{8477AF}} \color[HTML]{F1F1F1} $46$ & {\cellcolor[HTML]{70589F}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9B92C1}} \color[HTML]{F1F1F1} $39$ \\
\textsf{$A^3 P^d$} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EF9E3C}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ \\
\textsf{second-order cent.} & {\cellcolor[HTML]{914507}} \color[HTML]{F1F1F1} $-74$ & {\cellcolor[HTML]{A04D07}} \color[HTML]{F1F1F1} $-70$ & {\cellcolor[HTML]{B65A07}} \color[HTML]{F1F1F1} $-63$ & {\cellcolor[HTML]{B05606}} \color[HTML]{F1F1F1} $-65$ & {\cellcolor[HTML]{C0640A}} \color[HTML]{F1F1F1} $-59$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-85$ & {\cellcolor[HTML]{B05606}} \color[HTML]{F1F1F1} $-64$ \\
\textsf{resistance distance cent.} & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{41146A}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{4C1F7B}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{5C348E}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $86$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $67$ \\
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F024D}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{380B5C}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{42156C}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{2F024D}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{634094}} \color[HTML]{F1F1F1} $58$ \\
 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  \\
GNN & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{083573}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ \\
NetSciML & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{083674}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083776}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083A7A}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{1C6AB0}} \color[HTML]{F1F1F1} $78$ \\
NetSciML (fewer grids) & {\cellcolor[HTML]{084488}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{083979}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08458A}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{084082}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{083A7A}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{2070B4}} \color[HTML]{F1F1F1} $75$ \\
NetSciML (no PF features) & {\cellcolor[HTML]{08468B}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08488E}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{083877}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{084082}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{1460A8}} \color[HTML]{F1F1F1} $82$ \\
\end{longtable}

\begin{longtable}{p{3.5cm}|rrrrr|rrrrr}
\caption{PG-Real: Stability predictions for realistic power grid dynamics on synthetic topologies. Pearson correlation (orange/purple, in \%) of selected network measures and and $R^2$ score (blue, in \%) of NetSciML and GNN models trained on the ensemble with 70-80 node grids.} \label{tab:NF summary} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 70-80 & 128 & 256 & 512 & 1024 & 70-80 & 128 & 256 & 512 & 1024 \\
Predictor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} PG-Real: Stability predictions for realistic power grid dynamics on synthetic topologies. Pearson correlation (orange/purple, in \%) of selected network measures and and $R^2$ score (blue, in \%) of NetSciML and GNN models trained on the ensemble with 70-80 node grids.} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 70-80 & 128 & 256 & 512 & 1024 & 70-80 & 128 & 256 & 512 & 1024 \\
Predictor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{$\max_j K_{ij}$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{A39BC7}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ \\
\textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ \\
\textsf{Dynamic type of node} & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{320552}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{350857}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{350857}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ \\
\textsf{total inductance} & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FEE1B9}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $29$ \\
\textsf{second-order cent.} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ \\
 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  \\
GNN & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{C1D9ED}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{D3E3F3}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{083877}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{083C7D}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{08488E}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084990}} \color[HTML]{F1F1F1} $91$ \\
NetSciML & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{A1CBE2}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-6$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{3989C1}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{3A8AC2}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{4292C6}} \color[HTML]{F1F1F1} $62$ & {\cellcolor[HTML]{4896C8}} \color[HTML]{F1F1F1} $61$ \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{p{3cm}cccccccccc}
\caption{Pearson correlation (in \%) of network measures and stability index in the WS-Kura experiment.} \label{tab:WSKura all correlations} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and stability index in the WS-Kura experiment.} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{$\sum_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ \\
\cline{1-11}
\textsf{$\min_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ \\
\cline{1-11}
\textsf{$\sum_j K_{ij}$} & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ \\
\cline{1-11}
\textsf{$\median_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ \\
\cline{1-11}
\textsf{$\min_j K_{ij}$} & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ \\
\cline{1-11}
\textsf{Damping $D$} & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ \\
\cline{1-11}
\textsf{$\median_j K_{ij}$} & {\cellcolor[HTML]{FEDDAF}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ \\
\cline{1-11}
\textsf{second-order cent.} & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ \\
\cline{1-11}
\textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\
\cline{1-11}
\textsf{$\min_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ \\
\cline{1-11}
\textsf{node connected to maximally loaded line} & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ \\
\cline{1-11}
\textsf{$\max_j K_{ij}$} & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{maximal line load after failure (DC)} & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ \\
\cline{1-11}
\textsf{backup capacity} & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ \\
\cline{1-11}
\textsf{eccentricity} & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\max_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{maximal line load at operation point} & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{clustering coefficient} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{transitivity} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{resistance distance Kirchhoff index} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{Kirchhoff index} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{square clustering coefficient} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{diameter} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{$\median_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ \\
\cline{1-11}
\textsf{inverse algebraic connectivity $1/\lambda_2$} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{$A P^d$} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{$\sum_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{power sign ratio} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{$A^3 P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{$A^2 P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ \\
\cline{1-11}
\textsf{$P$ assortativity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ \\
\cline{1-11}
\textsf{injected power $P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{minimum neighbor deg.} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{eigenratio} $\lambda_2/\lambda_N$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{deg. assortativity} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{$\median_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{average neighbor deg.} & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\min_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{maximum neighbor deg.} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{universal Kuramoto order parameter} & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ \\
\cline{1-11}
\textsf{$\max_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{D5D6E9}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ \\
\cline{1-11}
\textsf{load cent.} & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ \\
\cline{1-11}
\textsf{betweenness cent.} & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ \\
\cline{1-11}
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{closeness cent.} & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{node deg.} & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{harmonic cent.} & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{eigenvector cent.} & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{Katz cent.} & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{row-sum $A^3$} & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{current-flow closeness cent.} & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{D9DBEB}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{resistance distance cent.} & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{D9DBEB}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{row-sum $A^2$} & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\end{longtable}

\begin{longtable}{p{3cm}cccccccccc}
\caption{Theil's U (in \%) of network measures and stability index in the WS-Kura experiment.} \label{tab:WSKura all TU} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Theil's U (in \%) of network measures and stability index in the WS-Kura experiment.} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{is bulk} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{grid connected if maximally loaded line fails} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is dense sprout} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is inner tree node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{proper leaf node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is root node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is sparse sprout node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{diameter} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{node connected to maximally loaded line} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{minimum neighbor deg.} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{deg. assortativity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{maximal line load at operation point} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{power sign ratio} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{transitivity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$A P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{$P$ assortativity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{eigenratio} $\lambda_2/\lambda_N$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{Kirchhoff index} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{resistance distance Kirchhoff index} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{square clustering coefficient} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{inverse algebraic connectivity $1/\lambda_2$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{eccentricity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{maximum neighbor deg.} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{backup capacity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$A^3 P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{maximal line load after failure (DC)} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{universal Kuramoto order parameter} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{average neighbor deg.} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\max_j K_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{clustering coefficient} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\max_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{$A^2 P^d$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ \\
\cline{1-11}
\textsf{load cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{betweenness cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{Damping $D$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ \\
\cline{1-11}
\textsf{$\min_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\median_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ \\
\cline{1-11}
\textsf{node deg.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{second-order cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{closeness cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\min_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{$\max_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{harmonic cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{eigenvector cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{current-flow closeness cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{resistance distance cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{row-sum $A^3$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{Katz cent.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{row-sum $A^2$} & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\median_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ \\
\cline{1-11}
\textsf{$\median_j K_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\min_j K_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\min_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{$\median_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{$\sum_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ \\
\cline{1-11}
\textsf{$\sum_j K_{ij}$} & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{$\sum_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{injected power $P^d$} & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{9489BB}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ \\
\cline{1-11}
\end{longtable}

\begin{longtable}{p{3cm}|c|rrrr|rrrr}
\caption{Pearson correlation and Theil's U (in \%) between network measure and stability for selected measures in the WS-Kura experiment.} \label{tab:WSKura pearson selected nm} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Network Measure &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation and Theil's U (in \%) between network measure and stability for selected measures in the WS-Kura experiment.} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Network Measure &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{5}{=}{\textsf{$\sum_j K_{ij}$}} & 0.1 & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FEDDAF}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ \\*
 & 0.3 & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ \\*
 & 0.5 & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ \\*
 & 0.7 & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ \\*
 & 0.9 & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{Damping $D$}} & 0.1 & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ \\*
 & 0.3 & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ \\*
 & 0.5 & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ \\*
 & 0.7 & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FEDDAF}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ \\*
 & 0.9 & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{injected power $P^d$}} & 0.1 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\*
 & 0.3 & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.5 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.7 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\*
 & 0.9 & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{injected power $P^d$} (Theil's U)} & 0.1 & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ \\*
 & 0.3 & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{9489BB}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ \\*
 & 0.5 & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ \\*
 & 0.7 & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ \\*
 & 0.9 & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{B9B3D6}} \color[HTML]{000000} $29$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{universal Kuramoto order parameter}} & 0.1 & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\*
 & 0.3 & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.5 & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ \\*
 & 0.7 & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\*
 & 0.9 & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-26$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-10}
\end{longtable}

\begin{longtable}{p{3cm}rrrrrrrrr}
\caption{$R^2$ (in \%) of prediction of stability by NetSciML in the WS-Kura experiment. NetSciML was trained on the degree $6$ and rewiring probability $0.5$ ensemble. HGBR (dyn. features) was trained using only the inhomogeneous nodal parameters as input ($P^d$, $D$ and total coupling strength at the node), HGBR (top. features) used only topological features.} \label{tab:WSKura NetSciML} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} $R^2$ (in \%) of prediction of stability by NetSciML in the WS-Kura experiment. NetSciML was trained on the degree $6$ and rewiring probability $0.5$ ensemble. HGBR (dyn. features) was trained using only the inhomogeneous nodal parameters as input ($P^d$, $D$ and total coupling strength at the node), HGBR (top. features) used only topological features.} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{5}{=}{NetSciML} & 0.1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-17$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-4$ & {\cellcolor[HTML]{519CCC}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-40$ & {\cellcolor[HTML]{9CC9E1}} \color[HTML]{000000} $38$ & {\cellcolor[HTML]{1562A9}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{125DA6}} \color[HTML]{F1F1F1} $83$ \\*
 & 0.3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-18$ & {\cellcolor[HTML]{CDE0F1}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{08468B}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{E1EDF8}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{2C7CBA}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{084D96}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{1764AB}} \color[HTML]{F1F1F1} $80$ \\*
 & 0.5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{2272B6}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{D6E5F4}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{1C6BB0}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{084F99}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{1C6BB0}} \color[HTML]{F1F1F1} $77$ \\*
 & 0.7 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{7FB9DA}} \color[HTML]{000000} $45$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084990}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{DCEAF6}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{1E6DB2}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{08509B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{1F6EB3}} \color[HTML]{F1F1F1} $76$ \\*
 & 0.9 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{3080BD}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084A91}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{09529D}} \color[HTML]{F1F1F1} $87$ & {\cellcolor[HTML]{2171B5}} \color[HTML]{F1F1F1} $75$ \\
\cline{1-10}
\multirow[c]{5}{=}{\makecell[l]{NetSciML \\(dyn. features)}} & 0.1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-64$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $0$ & {\cellcolor[HTML]{56A0CE}} \color[HTML]{F1F1F1} $56$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{BDD7EC}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{1967AD}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{1562A9}} \color[HTML]{F1F1F1} $81$ \\*
 & 0.3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-23$ & {\cellcolor[HTML]{87BDDC}} \color[HTML]{000000} $43$ & {\cellcolor[HTML]{084A91}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-65$ & {\cellcolor[HTML]{3686C0}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{0E59A2}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{1E6DB2}} \color[HTML]{F1F1F1} $76$ \\*
 & 0.5 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-7$ & {\cellcolor[HTML]{2474B7}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{084B93}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{08509B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-17$ & {\cellcolor[HTML]{2373B6}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{125DA6}} \color[HTML]{F1F1F1} $83$ & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ \\*
 & 0.7 & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{3383BE}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{084F99}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $0$ & {\cellcolor[HTML]{2474B7}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{135FA7}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F7FBC}} \color[HTML]{F1F1F1} $70$ \\*
 & 0.9 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{2C7CBA}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{084F99}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{2B7BBA}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{3383BE}} \color[HTML]{F1F1F1} $68$ \\
\cline{1-10}
\multirow[c]{5}{=}{\makecell[l]{NetSciML\\(top. features)}} & 0.1 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-58$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-3$ & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{81BADB}} \color[HTML]{000000} $45$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{C3DAEE}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{3A8AC2}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{58A1CF}} \color[HTML]{F1F1F1} $56$ \\*
 & 0.3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-18$ & {\cellcolor[HTML]{C4DAEE}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-85$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-37$ & {\cellcolor[HTML]{529DCC}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{2E7EBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{8ABFDD}} \color[HTML]{000000} $42$ \\*
 & 0.5 & {\cellcolor[HTML]{F6FAFF}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{87BDDC}} \color[HTML]{000000} $43$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{4292C6}} \color[HTML]{F1F1F1} $62$ & {\cellcolor[HTML]{3888C1}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{75B4D8}} \color[HTML]{000000} $48$ \\*
 & 0.7 & {\cellcolor[HTML]{ECF4FB}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{A0CBE2}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{92C4DE}} \color[HTML]{000000} $40$ & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{4D99CA}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{3585BF}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{7CB7DA}} \color[HTML]{000000} $46$ \\*
 & 0.9 & {\cellcolor[HTML]{EDF4FC}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{72B2D8}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{95C5DF}} \color[HTML]{000000} $40$ & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{60A7D2}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{3585BF}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{82BBDB}} \color[HTML]{000000} $44$ \\
\cline{1-10}
 &  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  \\
\cline{1-10}
\multirow[c]{5}{=}{GNN} & 0.1 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-44$ & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} $47$ & {\cellcolor[HTML]{2E7EBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-7$ \\*
 & 0.3 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{C4DAEE}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{08509B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-12$ \\*
 & 0.5 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{1764AB}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-12$ \\*
 & 0.7 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{3686C0}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-15$ \\*
 & 0.9 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} \color{transparent} {\cellcolor{transparent}}  & {\cellcolor[HTML]{3D8DC4}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{083776}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{1663AA}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-15$ \\
\cline{1-10}
\end{longtable}

==> (inline-2) <==
\begin{tabularx}{\linewidth}{l>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X}
\toprule
 & 4 & 6 & 8 & 10 \\
\midrule
0.9 & {\cellcolor[HTML]{4292C6} \color[HTML]{F1F1F1} 0.644 $\pm$ 0.016} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 0.969 $\pm$ 0.001} & {\cellcolor[HTML]{2171B5} \color[HTML]{F1F1F1} 0.802 $\pm$ 0.030} & {\cellcolor[HTML]{F7FBFF} \color{gray} -0.145 $\pm$ 0.170} \\
0.7 & {\cellcolor[HTML]{4292C6} \color[HTML]{F1F1F1} 0.672 $\pm$ 0.011} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 0.957 $\pm$ 0.001} & {\cellcolor[HTML]{2171B5} \color[HTML]{F1F1F1} 0.802 $\pm$ 0.031} & {\cellcolor[HTML]{F7FBFF} \color{gray} -0.154 $\pm$ 0.175} \\
0.5 & {\cellcolor[HTML]{4292C6} \color[HTML]{F1F1F1} 0.632 $\pm$ 0.014} & {\cellcolor[HTML]{08306B} \color[HTML]{F1F1F1} 0.957 $\pm$ 0.003} & {\cellcolor[HTML]{2171B5} \color[HTML]{F1F1F1} 0.799 $\pm$ 0.032} & {\cellcolor[HTML]{F7FBFF} \color{gray} -0.124 $\pm$ 0.174} \\
0.3 & {\cellcolor[HTML]{C6DBEF} \color[HTML]{000000} 0.254 $\pm$ 0.033} & {\cellcolor[HTML]{08519C} \color[HTML]{F1F1F1} 0.877 $\pm$ 0.003} & {\cellcolor[HTML]{2171B5} \color[HTML]{F1F1F1} 0.802 $\pm$ 0.032} & {\cellcolor[HTML]{F7FBFF} \color{gray} -0.117 $\pm$ 0.180} \\
0.1 & {\cellcolor[HTML]{F7FBFF} \color{gray} -0.445 $\pm$ 0.065} & {\cellcolor[HTML]{6BAED6} \color[HTML]{000000} 0.471 $\pm$ 0.013} & {\cellcolor[HTML]{2171B5} \color[HTML]{F1F1F1} 0.702 $\pm$ 0.036} & {\cellcolor[HTML]{F7FBFF} \color{gray} -0.070 $\pm$ 0.179} \\
\bottomrule
\end{tabularx}
\begin{longtable}{p{3cm}cccccccccc}
\caption{Pearson correlation (in \%) of network measures and stability index in the WS-VDP experiment.} \label{tab:VDP all correlations} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and stability index in the WS-VDP experiment.} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{current-flow closeness cent.} & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{EF9E3C}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{DB7D12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{FBB55E}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-84$ \\
\cline{1-11}
\textsf{resistance distance cent.} & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{EF9E3C}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{DB7D12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{FBB55E}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-84$ \\
\cline{1-11}
\textsf{harmonic cent.} & {\cellcolor[HTML]{FBB55E}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{EE9B39}} \color[HTML]{000000} $-40$ & {\cellcolor[HTML]{C76B0C}} \color[HTML]{F1F1F1} $-57$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-83$ \\
\cline{1-11}
\textsf{Katz cent.} & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{D1D1E6}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{E9932D}} \color[HTML]{F1F1F1} $-43$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-81$ \\
\cline{1-11}
\textsf{row-sum $A^2$} & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FDC782}} \color[HTML]{000000} $-26$ & {\cellcolor[HTML]{E68D23}} \color[HTML]{F1F1F1} $-45$ & {\cellcolor[HTML]{FDCA88}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-81$ \\
\cline{1-11}
\textsf{node deg.} & {\cellcolor[HTML]{FDB965}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{D1D1E6}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{E68D23}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-82$ \\
\cline{1-11}
\textsf{row-sum $A^3$} & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{E68D23}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-81$ \\
\cline{1-11}
\textsf{closeness cent.} & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{EA9530}} \color[HTML]{F1F1F1} $-42$ & {\cellcolor[HTML]{C4680B}} \color[HTML]{F1F1F1} $-58$ & {\cellcolor[HTML]{FBB55E}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-81$ \\
\cline{1-11}
\textsf{eigenvector cent.} & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{FDBF72}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{EE9B39}} \color[HTML]{000000} $-40$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-80$ \\
\cline{1-11}
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{E2861A}} \color[HTML]{F1F1F1} $-47$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{833D08}} \color[HTML]{F1F1F1} $-78$ \\
\cline{1-11}
\textsf{betweenness cent.} & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{FBB55E}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{FEE1B9}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{DB7D12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{8D4307}} \color[HTML]{F1F1F1} $-76$ \\
\cline{1-11}
\textsf{load cent.} & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{FDE2BB}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{DB7D12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{8D4307}} \color[HTML]{F1F1F1} $-75$ \\
\cline{1-11}
\textsf{maximum neighbor deg.} & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ \\
\cline{1-11}
\textsf{transitivity} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ \\
\cline{1-11}
\textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{inverse algebraic connectivity $1/\lambda_2$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{average neighbor deg.} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FEDDAF}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ \\
\cline{1-11}
\textsf{deg. assortativity} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{eigenratio} $\lambda_2/\lambda_N$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ \\
\cline{1-11}
\textsf{diameter} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{resistance distance Kirchhoff index} & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{Kirchhoff index} & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{square clustering coefficient} & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FDC782}} \color[HTML]{000000} $-26$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{B9B3D6}} \color[HTML]{000000} $29$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ \\
\cline{1-11}
\textsf{clustering coefficient} & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{A59DC8}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ \\
\cline{1-11}
\textsf{eccentricity} & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{B9B3D6}} \color[HTML]{000000} $29$ & {\cellcolor[HTML]{A39BC7}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ \\
\cline{1-11}
\textsf{minimum neighbor deg.} & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ \\
\cline{1-11}
\textsf{second-order cent.} & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F6AA4F}} \color[HTML]{000000} $-36$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{2F024D}} \color[HTML]{F1F1F1} $79$ \\
\cline{1-11}
\end{longtable}

\begin{longtable}{p{3cm}cccccccccc}
\caption{Theil's U (in \%) of network measures and stability index in the WS-VDP experiment.} \label{tab:VDP all TU} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Theil's U (in \%) of network measures and stability index in the WS-VDP experiment.} \\
\toprule
 & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 & 6 0.5 & 4 0.3 & 8 0.3 & 4 0.7 & 8 0.7 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{is bulk} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is dense sprout} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{proper leaf node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is inner tree node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is root node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{is sparse sprout node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{diameter} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{deg. assortativity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{inverse algebraic connectivity $1/\lambda_2$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{transitivity} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{eigenratio} $\lambda_2/\lambda_N$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{Kirchhoff index} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{resistance distance Kirchhoff index} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{eccentricity} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{maximum neighbor deg.} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{square clustering coefficient} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{minimum neighbor deg.} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{average neighbor deg.} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\
\cline{1-11}
\textsf{clustering coefficient} & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ \\
\cline{1-11}
\textsf{closeness cent.} & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{D9DBEB}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{BCB7D8}} \color[HTML]{000000} $28$ \\
\cline{1-11}
\textsf{eigenvector cent.} & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{BCB7D8}} \color[HTML]{000000} $28$ \\
\cline{1-11}
\textsf{load cent.} & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $26$ \\
\cline{1-11}
\textsf{betweenness cent.} & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{BFBBDA}} \color[HTML]{000000} $26$ \\
\cline{1-11}
\textsf{second-order cent.} & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{BCB7D8}} \color[HTML]{000000} $28$ \\
\cline{1-11}
\textsf{row-sum $A^2$} & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{9F96C4}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ \\
\cline{1-11}
\textsf{row-sum $A^3$} & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{9B92C1}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ \\
\cline{1-11}
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ \\
\cline{1-11}
\textsf{harmonic cent.} & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{D1D1E6}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ \\
\cline{1-11}
\textsf{Katz cent.} & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ \\
\cline{1-11}
\textsf{node deg.} & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{5D3790}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ \\
\cline{1-11}
\textsf{current-flow closeness cent.} & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{5A318D}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ \\
\cline{1-11}
\textsf{resistance distance cent.} & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{5A318D}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ \\
\cline{1-11}
\end{longtable}

\begin{longtable}{p{3cm}rrrrrrrrr}
\caption{Theil's U (in \%) of selected network measures and stability index the WS-VDP experiment.} \label{tab:VDP tu selected nm} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Network Measure &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Theil's U (in \%) of selected network measures and stability index the WS-VDP experiment.} \\
\toprule
 &  & \multicolumn{4}{c}{Transient} & \multicolumn{4}{c}{Asymptotic} \\
 &  & 4 & 6 & 8 & 10 & 4 & 6 & 8 & 10 \\
Network Measure &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{5}{=}{\textsf{node deg.}} & 0.1 & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ \\*
 & 0.3 & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{BFBBDA}} \color[HTML]{000000} $27$ \\*
 & 0.5 & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{A59DC8}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{7D6DA9}} \color[HTML]{F1F1F1} $49$ & {\cellcolor[HTML]{7D6DA9}} \color[HTML]{F1F1F1} $49$ \\*
 & 0.7 & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{5D3790}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ \\*
 & 0.9 & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{613D93}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{resistance distance cent.}} & 0.1 & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ \\*
 & 0.3 & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{CBC9E2}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ \\*
 & 0.5 & {\cellcolor[HTML]{D9DBEB}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{9B92C1}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{6F559E}} \color[HTML]{F1F1F1} $54$ & {\cellcolor[HTML]{7967A6}} \color[HTML]{F1F1F1} $50$ \\*
 & 0.7 & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{BFBBDA}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{5A318D}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $44$ \\*
 & 0.9 & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{CBC9E2}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{5F3A91}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{row-sum $A^2$}} & 0.1 & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ \\*
 & 0.3 & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{D1D1E6}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{D1D1E6}} \color[HTML]{000000} $19$ \\*
 & 0.5 & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ \\*
 & 0.7 & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{9F96C4}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ \\*
 & 0.9 & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{A59DC8}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ \\
\cline{1-10}
\multirow[c]{5}{=}{\textsf{second-order cent.}} & 0.1 & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $23$ \\*
 & 0.3 & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ \\*
 & 0.5 & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{BCB7D8}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{A39BC7}} \color[HTML]{F1F1F1} $36$ \\*
 & 0.7 & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{BCB7D8}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{D1D1E6}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ \\*
 & 0.9 & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ \\
\cline{1-10}
\end{longtable}

==> (inline-3) <==
\begin{longtable}{p{2.5cm}p{3cm}rrrrrrr}
\caption{Pearson correlation (in \%) of network measures and stability index in the PG-Kura experiment for network measures with highest absolute correlation across grid sizes.} \label{tab:PGKura abs correlations} \\
\toprule
 &  & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & Network Measure &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and stability index in the PG-Kura experiment for network measures with highest absolute correlation across grid sizes.} \\
\toprule
 &  & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & Network Measure &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{4}{=}{Asymptotic} & \textsf{second-order cent.} & {\cellcolor[HTML]{B65A07}} \color[HTML]{F1F1F1} $-63$ & {\cellcolor[HTML]{AA5306}} \color[HTML]{F1F1F1} $-67$ & {\cellcolor[HTML]{C0640A}} \color[HTML]{F1F1F1} $-59$ & {\cellcolor[HTML]{A85206}} \color[HTML]{F1F1F1} $-67$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{813C08}} \color[HTML]{F1F1F1} $-79$ & {\cellcolor[HTML]{B95E08}} \color[HTML]{F1F1F1} $-61$ \\*
 & \textsf{resistance distance cent.} & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{532687}} \color[HTML]{F1F1F1} $64$ \\*
 & \textsf{current-flow closeness cent.} & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{532687}} \color[HTML]{F1F1F1} $64$ \\*
 & \textsf{harmonic cent.} & {\cellcolor[HTML]{572B8A}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{634094}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{9489BB}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{471A74}} \color[HTML]{F1F1F1} $69$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ \\
\cline{1-9}
\multirow[c]{4}{=}{Transient} & \textsf{$\sum_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ \\*
 & \textsf{node deg.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ \\*
 & \textsf{Katz cent.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $94$ \\*
 & \textsf{row-sum $A^2$} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $83$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $81$ \\
\cline{1-9}
\end{longtable}

\begin{longtable}{p{2.5cm}p{3cm}rrrrrrr}
\caption{Pearson correlation (in \%) of network measures and stability index in the PG-Kura experiment for network measures with highest variance of correlation across grid sizes.} \label{tab:PGKura var correlations} \\
\toprule
 &  & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & Network Measure &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and stability index in the PG-Kura experiment for network measures with highest variance of correlation across grid sizes.} \\
\toprule
 &  & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & Network Measure &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{4}{=}{Asymptotic} & \textsf{average neighbor deg.} & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{D57811}} \color[HTML]{F1F1F1} $-52$ \\*
 & \textsf{maximum neighbor deg.} & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{7764A5}} \color[HTML]{F1F1F1} $51$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{522584}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ \\*
 & \textsf{minimum neighbor deg.} & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FDC782}} \color[HTML]{000000} $-26$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{AA5306}} \color[HTML]{F1F1F1} $-67$ \\*
 & \textsf{eigenvector cent.} & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ \\
\cline{1-9}
\multirow[c]{4}{=}{Transient} & \textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{BFBBDA}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{552889}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ \\*
 & \textsf{average neighbor deg.} & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ \\*
 & \textsf{closeness cent.} & {\cellcolor[HTML]{390C5E}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{4F2280}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{9B92C1}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{8275AD}} \color[HTML]{F1F1F1} $47$ & {\cellcolor[HTML]{8073AC}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{471A74}} \color[HTML]{F1F1F1} $69$ & {\cellcolor[HTML]{B9B3D6}} \color[HTML]{000000} $29$ \\*
 & \textsf{$A^3 P^d$} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EF9E3C}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ \\
\cline{1-9}
\end{longtable}

\begin{longtable}{p{2.5cm}p{2.5cm}rrrrrrr}
\caption{$R^2$ (in \%) of prediction of stability by NetSciML and GNNs in the PG-Kura experiment. Both NetSciML and GNN were trained on the 100 node ensemble.} \label{tab:PGKura hgbr gnn} \\
\toprule
 &  & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & Prediction &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} $R^2$ (in \%) of prediction of stability by NetSciML and GNNs in the PG-Kura experiment. Both NetSciML and GNN were trained on the 100 node ensemble.} \\
\toprule
 &  & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & Prediction &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{2}{=}{Asymptotic} & GNN & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{084E98}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{08488E}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{4896C8}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{0F5AA3}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{105BA4}} \color[HTML]{F1F1F1} $83$ \\*
 & NetSciML & {\cellcolor[HTML]{9FCAE1}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{125EA6}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F7FBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{2777B8}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{B7D4EA}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{1A68AE}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{4A98C9}} \color[HTML]{F1F1F1} $60$ \\
\cline{1-9}
\multirow[c]{2}{=}{Transient} & GNN & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{083573}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ \\*
 & NetSciML & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{083674}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083776}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083A7A}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{1C6AB0}} \color[HTML]{F1F1F1} $78$ \\
\cline{1-9}
\end{longtable}

\begin{longtable}{p{2.5cm}p{3.5cm}rrrrrrr}
\caption{$R^2$ score (in \%) of NetSciML trained with reduced data on the 20 and 100 node ensembles in the PG-Kura experiment. HGBR-20/100, N indicates the HGBR model trained on N networks from the 20/100 node ensemble, 'no PF' indicates the HGBR model trained without the features derived from the synchronous state, OMP3 is linear regression using orthogonal matching pursuit to select the 3 most important network measures.} \label{tab:PGKura hgbr data efficiency} \\
\toprule
 & Nodes & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & NetSciML &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} $R^2$ score (in \%) of NetSciML trained with reduced data on the 20 and 100 node ensembles in the PG-Kura experiment. HGBR-20/100, N indicates the HGBR model trained on N networks from the 20/100 node ensemble, 'no PF' indicates the HGBR model trained without the features derived from the synchronous state, OMP3 is linear regression using orthogonal matching pursuit to select the 3 most important network measures.} \\
\toprule
 & Nodes & 20 & 100 & DE & FR & GB & ES & TX \\
Stability & NetSciML &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{11}{=}{Transient} & HGBR-100 & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{083674}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083776}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083A7A}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{1C6AB0}} \color[HTML]{F1F1F1} $78$ \\*
 & HGBR-100, 7 & {\cellcolor[HTML]{084C95}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{084285}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{084B93}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{08458A}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{084D96}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{08326E}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{1C6AB0}} \color[HTML]{F1F1F1} $77$ \\*
 & HGBR-100, 70 & {\cellcolor[HTML]{084488}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{083979}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08458A}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{084082}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{083A7A}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{2070B4}} \color[HTML]{F1F1F1} $75$ \\*
 & HGBR-100, 700 & {\cellcolor[HTML]{084387}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{083776}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{084184}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{083C7D}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{08326E}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{2070B4}} \color[HTML]{F1F1F1} $75$ \\*
 & HGBR-100, 7000 & {\cellcolor[HTML]{08478D}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{083674}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083674}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083C7D}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{08316D}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{135FA7}} \color[HTML]{F1F1F1} $82$ \\*
 & HGBR-100, no PF & {\cellcolor[HTML]{08468B}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{08488E}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{083877}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{084082}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{08306B}} \color[HTML]{F1F1F1} $100$ & {\cellcolor[HTML]{1460A8}} \color[HTML]{F1F1F1} $82$ \\*
 & HGBR-20, 7 & {\cellcolor[HTML]{1967AD}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{3D8DC4}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{7FB9DA}} \color[HTML]{000000} $45$ & {\cellcolor[HTML]{4D99CA}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{1967AD}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{7CB7DA}} \color[HTML]{000000} $46$ & {\cellcolor[HTML]{B3D3E8}} \color[HTML]{000000} $31$ \\*
 & HGBR-20, 70 & {\cellcolor[HTML]{084285}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{115CA5}} \color[HTML]{F1F1F1} $83$ & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{0A549E}} \color[HTML]{F1F1F1} $86$ & {\cellcolor[HTML]{2777B8}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{72B2D8}} \color[HTML]{F1F1F1} $48$ \\*
 & HGBR-20, 700 & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{0B559F}} \color[HTML]{F1F1F1} $86$ & {\cellcolor[HTML]{1562A9}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{1966AD}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{1562A9}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{083A7A}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{8DC1DD}} \color[HTML]{000000} $41$ \\*
 & HGBR-20, 7000 & {\cellcolor[HTML]{083877}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{0A539E}} \color[HTML]{F1F1F1} $86$ & {\cellcolor[HTML]{1967AD}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{56A0CE}} \color[HTML]{F1F1F1} $56$ & {\cellcolor[HTML]{08458A}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{083674}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-13$ \\*
 & OMP3 & {\cellcolor[HTML]{084184}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{084387}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{08458A}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{083D7F}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{083A7A}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{083471}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{0C56A0}} \color[HTML]{F1F1F1} $85$ \\
\cline{1-9}
\multirow[c]{11}{=}{Asymptotic} & HGBR-100 & {\cellcolor[HTML]{9FCAE1}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{125EA6}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F7FBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{2777B8}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{B7D4EA}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{1A68AE}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{4A98C9}} \color[HTML]{F1F1F1} $60$ \\*
 & HGBR-100, 7 & {\cellcolor[HTML]{D0E2F2}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{3E8EC4}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{ECF4FB}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{65AAD4}} \color[HTML]{F1F1F1} $52$ & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{4B98CA}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{D4E4F4}} \color[HTML]{000000} $18$ \\*
 & HGBR-100, 70 & {\cellcolor[HTML]{A9CFE5}} \color[HTML]{000000} $34$ & {\cellcolor[HTML]{1D6CB1}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{3D8DC4}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{2373B6}} \color[HTML]{F1F1F1} $74$ & {\cellcolor[HTML]{E9F2FA}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{2A7AB9}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{3B8BC2}} \color[HTML]{F1F1F1} $65$ \\*
 & HGBR-100, 700 & {\cellcolor[HTML]{AACFE5}} \color[HTML]{000000} $34$ & {\cellcolor[HTML]{1561A9}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{3B8BC2}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{2070B4}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{C3DAEE}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{1967AD}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{69ADD5}} \color[HTML]{F1F1F1} $50$ \\*
 & HGBR-100, 7000 & {\cellcolor[HTML]{9FCAE1}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{125EA6}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F7FBC}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{2777B8}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{B7D4EA}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{1A68AE}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{4A98C9}} \color[HTML]{F1F1F1} $60$ \\*
 & HGBR-100, no PF & {\cellcolor[HTML]{97C6DF}} \color[HTML]{000000} $39$ & {\cellcolor[HTML]{2575B7}} \color[HTML]{F1F1F1} $73$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-7$ & {\cellcolor[HTML]{4F9BCB}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{B7D4EA}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{1E6DB2}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{BCD7EB}} \color[HTML]{000000} $28$ \\*
 & HGBR-20, 7 & {\cellcolor[HTML]{92C4DE}} \color[HTML]{000000} $41$ & {\cellcolor[HTML]{C2D9EE}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-2$ & {\cellcolor[HTML]{CADEF0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{B5D4E9}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{DEEBF7}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{C1D9ED}} \color[HTML]{000000} $27$ \\*
 & HGBR-20, 70 & {\cellcolor[HTML]{3888C1}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{F0F6FD}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-52$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-19$ & {\cellcolor[HTML]{D6E6F4}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-65$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-22$ \\*
 & HGBR-20, 700 & {\cellcolor[HTML]{1E6DB2}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} $47$ & {\cellcolor[HTML]{D1E2F3}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{77B5D9}} \color[HTML]{000000} $47$ & {\cellcolor[HTML]{91C3DE}} \color[HTML]{000000} $41$ & {\cellcolor[HTML]{539ECD}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{D7E6F5}} \color[HTML]{000000} $16$ \\*
 & HGBR-20, 7000 & {\cellcolor[HTML]{1764AB}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{AFD1E7}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{EEF5FC}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{D2E3F3}} \color[HTML]{000000} $19$ & {\cellcolor[HTML]{8CC0DD}} \color[HTML]{000000} $42$ & {\cellcolor[HTML]{DBE9F6}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-41$ \\*
 & OMP3 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{61A7D2}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{D7E6F5}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-40$ & {\cellcolor[HTML]{3B8BC2}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
\cline{1-9}
\end{longtable}

\begin{longtable}{p{3cm}|rrrrrrr}
\caption{Pearson correlation (in \%) of network measures and asymptotic stability index in the PG-Kura experiment.} \label{tab:PGKura all correlations asymptotic} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Network Measure &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and asymptotic stability index in the PG-Kura experiment.} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Network Measure &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{second-order cent.} & {\cellcolor[HTML]{B65A07}} \color[HTML]{F1F1F1} $-63$ & {\cellcolor[HTML]{AA5306}} \color[HTML]{F1F1F1} $-67$ & {\cellcolor[HTML]{C0640A}} \color[HTML]{F1F1F1} $-59$ & {\cellcolor[HTML]{A85206}} \color[HTML]{F1F1F1} $-67$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{813C08}} \color[HTML]{F1F1F1} $-79$ & {\cellcolor[HTML]{B95E08}} \color[HTML]{F1F1F1} $-61$ \\
\cline{1-8}
\textsf{eccentricity} & {\cellcolor[HTML]{E78F27}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{F0A03F}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{CE720F}} \color[HTML]{F1F1F1} $-54$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-16$ \\
\cline{1-8}
\textsf{is inner tree node} & {\cellcolor[HTML]{F3A649}} \color[HTML]{000000} $-37$ & {\cellcolor[HTML]{F2A446}} \color[HTML]{000000} $-38$ & {\cellcolor[HTML]{F1A242}} \color[HTML]{000000} $-38$ & {\cellcolor[HTML]{E78F27}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{FDC57F}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ \\
\cline{1-8}
\textsf{proper leaf node} & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{FDCA88}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FED8A6}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ \\
\cline{1-8}
\textsf{is sparse sprout node} & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{FDBF72}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{F0A03F}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ \\
\cline{1-8}
\textsf{is dense sprout} & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{E2861A}} \color[HTML]{F1F1F1} $-47$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FAB35B}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{B45906}} \color[HTML]{F1F1F1} $-64$ \\
\cline{1-8}
\textsf{minimum neighbor deg.} & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FDC782}} \color[HTML]{000000} $-26$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{AA5306}} \color[HTML]{F1F1F1} $-67$ \\
\cline{1-8}
\textsf{Fiedler eigenvector} & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{CBC9E2}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-8}
\textsf{node connected to maximally loaded line} & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FEE1B9}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ \\
\cline{1-8}
\textsf{$\min_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FEE1B9}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8AE55}} \color[HTML]{000000} $-35$ \\
\cline{1-8}
\textsf{$\min_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FDE2BB}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F8AE55}} \color[HTML]{000000} $-34$ \\
\cline{1-8}
\textsf{$A P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-8}
\textsf{$A^3 P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-8}
\textsf{$\median_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FDBF72}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-8}
\textsf{$\median_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{FDBF72}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-8}
\textsf{$\sum_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FDE2BB}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\
\cline{1-8}
\textsf{injected power $P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FEE1B9}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\
\cline{1-8}
\textsf{$A^2 P^d$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-8}
\textsf{phi} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-8}
\textsf{$\max_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{D5D6E9}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ \\
\cline{1-8}
\textsf{$\max_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{D5D6E9}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{B1AAD1}} \color[HTML]{000000} $32$ \\
\cline{1-8}
\textsf{average neighbor deg.} & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{B3ACD2}} \color[HTML]{000000} $32$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{D57811}} \color[HTML]{F1F1F1} $-52$ \\
\cline{1-8}
\textsf{is root node} & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{D5D6E9}} \color[HTML]{000000} $17$ \\
\cline{1-8}
\textsf{clustering coefficient} & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{D7D8EA}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{C2BEDC}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ \\
\cline{1-8}
\textsf{square clustering coefficient} & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{CBC9E2}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{D5D6E9}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ \\
\cline{1-8}
\textsf{$\min_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $29$ & {\cellcolor[HTML]{DEE0ED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-20$ \\
\cline{1-8}
\textsf{load cent.} & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{A59DC8}} \color[HTML]{F1F1F1} $36$ \\
\cline{1-8}
\textsf{betweenness cent.} & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{CCCBE3}} \color[HTML]{000000} $21$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{B9B3D6}} \color[HTML]{000000} $29$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{A59DC8}} \color[HTML]{F1F1F1} $36$ \\
\cline{1-8}
\textsf{is bulk} & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{8275AD}} \color[HTML]{F1F1F1} $47$ & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{684998}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{6F559E}} \color[HTML]{F1F1F1} $54$ & {\cellcolor[HTML]{887CB2}} \color[HTML]{F1F1F1} $45$ \\
\cline{1-8}
\textsf{$\median_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{A59DC8}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $29$ & {\cellcolor[HTML]{7764A5}} \color[HTML]{F1F1F1} $51$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ \\
\cline{1-8}
\textsf{maximum neighbor deg.} & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{7764A5}} \color[HTML]{F1F1F1} $51$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{522584}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ \\
\cline{1-8}
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{887CB2}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{7E70AB}} \color[HTML]{F1F1F1} $49$ & {\cellcolor[HTML]{7967A6}} \color[HTML]{F1F1F1} $51$ \\
\cline{1-8}
\textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{7E70AB}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{8477AF}} \color[HTML]{F1F1F1} $47$ & {\cellcolor[HTML]{9F96C4}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{C9C8E1}} \color[HTML]{000000} $22$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{491C76}} \color[HTML]{F1F1F1} $69$ & {\cellcolor[HTML]{A39BC7}} \color[HTML]{F1F1F1} $37$ \\
\cline{1-8}
\textsf{Katz cent.} & {\cellcolor[HTML]{684998}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{7661A4}} \color[HTML]{F1F1F1} $52$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{7B6AA8}} \color[HTML]{F1F1F1} $50$ & {\cellcolor[HTML]{684998}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{5F3A91}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{6D529C}} \color[HTML]{F1F1F1} $54$ \\
\cline{1-8}
\textsf{node deg.} & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{7D6DA9}} \color[HTML]{F1F1F1} $49$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{9287B9}} \color[HTML]{F1F1F1} $42$ & {\cellcolor[HTML]{725BA1}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ \\
\cline{1-8}
\textsf{$\sum_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{7B6AA8}} \color[HTML]{F1F1F1} $49$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{725BA1}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{634094}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ \\
\cline{1-8}
\textsf{eigenvector cent.} & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $13$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ \\
\cline{1-8}
\textsf{closeness cent.} & {\cellcolor[HTML]{5D3790}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{70589F}} \color[HTML]{F1F1F1} $54$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{745EA2}} \color[HTML]{F1F1F1} $52$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{532687}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ \\
\cline{1-8}
\textsf{row-sum $A^3$} & {\cellcolor[HTML]{582E8C}} \color[HTML]{F1F1F1} $62$ & {\cellcolor[HTML]{7764A5}} \color[HTML]{F1F1F1} $51$ & {\cellcolor[HTML]{ABA3CD}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{70589F}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{5F3A91}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{634094}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{887CB2}} \color[HTML]{F1F1F1} $45$ \\
\cline{1-8}
\textsf{harmonic cent.} & {\cellcolor[HTML]{572B8A}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{634094}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{644395}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{9489BB}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{471A74}} \color[HTML]{F1F1F1} $69$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ \\
\cline{1-8}
\textsf{row-sum $A^2$} & {\cellcolor[HTML]{522584}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{6D529C}} \color[HTML]{F1F1F1} $55$ & {\cellcolor[HTML]{988DBE}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{6B4F9B}} \color[HTML]{F1F1F1} $55$ & {\cellcolor[HTML]{613D93}} \color[HTML]{F1F1F1} $59$ & {\cellcolor[HTML]{582E8C}} \color[HTML]{F1F1F1} $62$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $44$ \\
\cline{1-8}
\textsf{current-flow closeness cent.} & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{532687}} \color[HTML]{F1F1F1} $64$ \\
\cline{1-8}
\textsf{resistance distance cent.} & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{502382}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{664697}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{532687}} \color[HTML]{F1F1F1} $64$ \\
\cline{1-8}
\end{longtable}

\begin{longtable}{p{3cm}|rrrrrrr}
\caption{Pearson correlation (in \%) of network measures and transient stability index in the PG-Kura experiment.} \label{tab:PGKura all correlations transient} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Network Measure &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and transient stability index in the PG-Kura experiment.} \\
\toprule
 & 20 & 100 & DE & FR & GB & ES & TX \\
Network Measure &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{second-order cent.} & {\cellcolor[HTML]{914507}} \color[HTML]{F1F1F1} $-74$ & {\cellcolor[HTML]{A04D07}} \color[HTML]{F1F1F1} $-70$ & {\cellcolor[HTML]{B65A07}} \color[HTML]{F1F1F1} $-63$ & {\cellcolor[HTML]{B05606}} \color[HTML]{F1F1F1} $-65$ & {\cellcolor[HTML]{C0640A}} \color[HTML]{F1F1F1} $-59$ & {\cellcolor[HTML]{7F3B08}} \color[HTML]{F1F1F1} $-85$ & {\cellcolor[HTML]{B05606}} \color[HTML]{F1F1F1} $-64$ \\
\cline{1-8}
\textsf{eccentricity} & {\cellcolor[HTML]{E18417}} \color[HTML]{F1F1F1} $-47$ & {\cellcolor[HTML]{E9932D}} \color[HTML]{F1F1F1} $-43$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{CB6E0D}} \color[HTML]{F1F1F1} $-56$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ \\
\cline{1-8}
\textsf{is inner tree node} & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ \\
\cline{1-8}
\textsf{proper leaf node} & {\cellcolor[HTML]{FBB55E}} \color[HTML]{000000} $-33$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{FDC57F}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ \\
\cline{1-8}
\textsf{is sparse sprout node} & {\cellcolor[HTML]{E58A20}} \color[HTML]{F1F1F1} $-45$ & {\cellcolor[HTML]{EA9530}} \color[HTML]{F1F1F1} $-42$ & {\cellcolor[HTML]{FDBC6B}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FDC57F}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{B75C07}} \color[HTML]{F1F1F1} $-62$ & {\cellcolor[HTML]{E8912A}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{FDBF72}} \color[HTML]{000000} $-29$ \\
\cline{1-8}
\textsf{is dense sprout} & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{FDBD6E}} \color[HTML]{000000} $-30$ & {\cellcolor[HTML]{E78F27}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-17$ & {\cellcolor[HTML]{F4A84C}} \color[HTML]{000000} $-37$ & {\cellcolor[HTML]{FDC57F}} \color[HTML]{000000} $-26$ \\
\cline{1-8}
\textsf{minimum neighbor deg.} & {\cellcolor[HTML]{D77A11}} \color[HTML]{F1F1F1} $-51$ & {\cellcolor[HTML]{E3881D}} \color[HTML]{F1F1F1} $-46$ & {\cellcolor[HTML]{E2861A}} \color[HTML]{F1F1F1} $-47$ & {\cellcolor[HTML]{B05606}} \color[HTML]{F1F1F1} $-65$ & {\cellcolor[HTML]{F4A84C}} \color[HTML]{000000} $-37$ & {\cellcolor[HTML]{FDB965}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-23$ \\
\cline{1-8}
\textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{D5D6E9}} \color[HTML]{000000} $17$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ \\
\cline{1-8}
\textsf{node connected to maximally loaded line} & {\cellcolor[HTML]{BFBBDA}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{D2D3E7}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ \\
\cline{1-8}
\textsf{$\min_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{E18417}} \color[HTML]{F1F1F1} $-47$ & {\cellcolor[HTML]{D97B12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{DB7D12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{E08214}} \color[HTML]{F1F1F1} $-48$ & {\cellcolor[HTML]{E78F27}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{E58A20}} \color[HTML]{F1F1F1} $-45$ & {\cellcolor[HTML]{F6AA4F}} \color[HTML]{000000} $-36$ \\
\cline{1-8}
\textsf{$\min_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{E18417}} \color[HTML]{F1F1F1} $-47$ & {\cellcolor[HTML]{E2861A}} \color[HTML]{F1F1F1} $-47$ & {\cellcolor[HTML]{DB7D12}} \color[HTML]{F1F1F1} $-50$ & {\cellcolor[HTML]{E08214}} \color[HTML]{F1F1F1} $-48$ & {\cellcolor[HTML]{E78F27}} \color[HTML]{F1F1F1} $-44$ & {\cellcolor[HTML]{E58A20}} \color[HTML]{F1F1F1} $-45$ & {\cellcolor[HTML]{F6AA4F}} \color[HTML]{000000} $-36$ \\
\cline{1-8}
\textsf{$A P^d$} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\
\cline{1-8}
\textsf{$A^3 P^d$} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EF9E3C}} \color[HTML]{000000} $-39$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ \\
\cline{1-8}
\textsf{$\median_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ \\
\cline{1-8}
\textsf{$\median_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ \\
\cline{1-8}
\textsf{$\sum_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\
\cline{1-8}
\textsf{injected power $P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\
\cline{1-8}
\textsf{$A^2 P^d$} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FDBA68}} \color[HTML]{000000} $-31$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ \\
\cline{1-8}
\textsf{phi} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\
\cline{1-8}
\textsf{$\max_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{8275AD}} \color[HTML]{F1F1F1} $47$ & {\cellcolor[HTML]{867AB0}} \color[HTML]{F1F1F1} $46$ & {\cellcolor[HTML]{8073AC}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ \\
\cline{1-8}
\textsf{$\max_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{8275AD}} \color[HTML]{F1F1F1} $47$ & {\cellcolor[HTML]{7967A6}} \color[HTML]{F1F1F1} $50$ & {\cellcolor[HTML]{8073AC}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{9D94C2}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9085B8}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{A198C5}} \color[HTML]{F1F1F1} $37$ \\
\cline{1-8}
\textsf{average neighbor deg.} & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FED095}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ \\
\cline{1-8}
\textsf{is root node} & {\cellcolor[HTML]{8073AC}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ & {\cellcolor[HTML]{7764A5}} \color[HTML]{F1F1F1} $51$ & {\cellcolor[HTML]{8E82B6}} \color[HTML]{F1F1F1} $43$ & {\cellcolor[HTML]{BAB5D7}} \color[HTML]{000000} $28$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{725BA1}} \color[HTML]{F1F1F1} $53$ \\
\cline{1-8}
\textsf{clustering coefficient} & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ \\
\cline{1-8}
\textsf{square clustering coefficient} & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{968BBC}} \color[HTML]{F1F1F1} $41$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-8}
\textsf{$\min_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{FCB761}} \color[HTML]{000000} $-32$ & {\cellcolor[HTML]{F6AA4F}} \color[HTML]{000000} $-36$ & {\cellcolor[HTML]{E68D23}} \color[HTML]{F1F1F1} $-45$ & {\cellcolor[HTML]{FDC885}} \color[HTML]{000000} $-25$ & {\cellcolor[HTML]{FED39C}} \color[HTML]{000000} $-21$ & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ & {\cellcolor[HTML]{FAB35B}} \color[HTML]{000000} $-33$ \\
\cline{1-8}
\textsf{load cent.} & {\cellcolor[HTML]{330655}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{3E1165}} \color[HTML]{F1F1F1} $73$ & {\cellcolor[HTML]{5C348E}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{5D3790}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{6A4C9A}} \color[HTML]{F1F1F1} $56$ & {\cellcolor[HTML]{4C1F7B}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $44$ \\
\cline{1-8}
\textsf{betweenness cent.} & {\cellcolor[HTML]{330655}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{3E1165}} \color[HTML]{F1F1F1} $73$ & {\cellcolor[HTML]{5C348E}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{5C348E}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{6A4C9A}} \color[HTML]{F1F1F1} $56$ & {\cellcolor[HTML]{4C1F7B}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{8A7EB3}} \color[HTML]{F1F1F1} $45$ \\
\cline{1-8}
\textsf{is bulk} & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{A9A1CB}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-8}
\textsf{$\median_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $34$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ \\
\cline{1-8}
\textsf{maximum neighbor deg.} & {\cellcolor[HTML]{9F96C4}} \color[HTML]{F1F1F1} $38$ & {\cellcolor[HTML]{7967A6}} \color[HTML]{F1F1F1} $50$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{B6B0D4}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{5F3A91}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{C8C6E0}} \color[HTML]{000000} $23$ \\
\cline{1-8}
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $82$ & {\cellcolor[HTML]{2F024D}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{380B5C}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{42156C}} \color[HTML]{F1F1F1} $71$ & {\cellcolor[HTML]{2F024D}} \color[HTML]{F1F1F1} $79$ & {\cellcolor[HTML]{634094}} \color[HTML]{F1F1F1} $58$ \\
\cline{1-8}
\textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{ADA6CE}} \color[HTML]{F1F1F1} $33$ & {\cellcolor[HTML]{B4AED3}} \color[HTML]{000000} $31$ & {\cellcolor[HTML]{BFBBDA}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{552889}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ \\
\cline{1-8}
\textsf{Katz cent.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $89$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $90$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $96$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $94$ \\
\cline{1-8}
\textsf{node deg.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $94$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ \\
\cline{1-8}
\textsf{$\sum_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $99$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $98$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $93$ \\
\cline{1-8}
\textsf{eigenvector cent.} & {\cellcolor[HTML]{380B5C}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{4C1F7B}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ & {\cellcolor[HTML]{8477AF}} \color[HTML]{F1F1F1} $46$ & {\cellcolor[HTML]{70589F}} \color[HTML]{F1F1F1} $53$ & {\cellcolor[HTML]{9990BF}} \color[HTML]{F1F1F1} $40$ & {\cellcolor[HTML]{9B92C1}} \color[HTML]{F1F1F1} $39$ \\
\cline{1-8}
\textsf{closeness cent.} & {\cellcolor[HTML]{390C5E}} \color[HTML]{F1F1F1} $75$ & {\cellcolor[HTML]{4F2280}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{9B92C1}} \color[HTML]{F1F1F1} $39$ & {\cellcolor[HTML]{8275AD}} \color[HTML]{F1F1F1} $47$ & {\cellcolor[HTML]{8073AC}} \color[HTML]{F1F1F1} $48$ & {\cellcolor[HTML]{471A74}} \color[HTML]{F1F1F1} $69$ & {\cellcolor[HTML]{B9B3D6}} \color[HTML]{000000} $29$ \\
\cline{1-8}
\textsf{row-sum $A^3$} & {\cellcolor[HTML]{300350}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $85$ & {\cellcolor[HTML]{330655}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $85$ \\
\cline{1-8}
\textsf{harmonic cent.} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $85$ & {\cellcolor[HTML]{320552}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{5F3A91}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{451871}} \color[HTML]{F1F1F1} $70$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{8C80B5}} \color[HTML]{F1F1F1} $44$ \\
\cline{1-8}
\textsf{row-sum $A^2$} & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $80$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $84$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $83$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $81$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $88$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $92$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $81$ \\
\cline{1-8}
\textsf{current-flow closeness cent.} & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{41146A}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{4C1F7B}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{5C348E}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $86$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $67$ \\
\cline{1-8}
\textsf{resistance distance cent.} & {\cellcolor[HTML]{4A1D78}} \color[HTML]{F1F1F1} $68$ & {\cellcolor[HTML]{41146A}} \color[HTML]{F1F1F1} $72$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{4C1F7B}} \color[HTML]{F1F1F1} $67$ & {\cellcolor[HTML]{5C348E}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{2D004B}} \color[HTML]{F1F1F1} $86$ & {\cellcolor[HTML]{4D207D}} \color[HTML]{F1F1F1} $67$ \\
\cline{1-8}
\end{longtable}

==> (inline-4) <==
\begin{longtable}{p{3cm}rrrrrrrrrr}
\caption{Pearson correlation (in \%) of network measures and stability index in the PG-Real experiment.} \label{tab:NF all correlations} \\
\toprule
Stability & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
Nodes & 70-80 & 128 & 256 & 512 & 1024 & 70-80 & 128 & 256 & 512 & 1024 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and stability index in the PG-Real experiment.} \\
\toprule
Stability & \multicolumn{5}{c}{Asymptotic} & \multicolumn{5}{c}{Transient} \\
Nodes & 70-80 & 128 & 256 & 512 & 1024 & 70-80 & 128 & 256 & 512 & 1024 \\
Network Measure &  &  &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\textsf{total inductance} & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-22$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{FED59F}} \color[HTML]{000000} $-20$ & {\cellcolor[HTML]{FEE1B9}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $29$ \\
\cline{1-11}
\textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FEDBAC}} \color[HTML]{000000} $-18$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ \\
\cline{1-11}
\textsf{node deg.} & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $4$ \\
\cline{1-11}
\textsf{load cent.} & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ \\
\cline{1-11}
\textsf{betweenness cent.} & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ \\
\cline{1-11}
\textsf{Katz cent.} & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{current-flow betweenness cent.} & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\
\cline{1-11}
\textsf{node connected to maximally loaded line} & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{FDE4C0}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ \\
\cline{1-11}
\textsf{eigenvector cent.} & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ \\
\cline{1-11}
\textsf{$\sum_j \Re(Y_{ij})$} & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{FEE0B6}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ \\
\cline{1-11}
\textsf{clustering coefficient} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{Shunt inductance} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\max_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{$\max_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ \\
\cline{1-11}
\textsf{second-order cent.} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{FED7A2}} \color[HTML]{000000} $-19$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ \\
\cline{1-11}
\textsf{is root node} & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{D4D4E8}} \color[HTML]{000000} $18$ & {\cellcolor[HTML]{D9DBEB}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ \\
\cline{1-11}
\textsf{is inner tree node} & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ \\
\cline{1-11}
\textsf{harmonic cent.} & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{DDDFED}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{square clustering coefficient} & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{reactive power $Q^d$} & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ \\
\cline{1-11}
\textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ \\
\cline{1-11}
\textsf{eccentricity} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FDE2BB}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ \\
\cline{1-11}
\textsf{is bulk} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FEDEB3}} \color[HTML]{000000} $-16$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ \\
\cline{1-11}
\textsf{closeness cent.} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ \\
\cline{1-11}
\textsf{maximum neighbor deg.} & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{E5E7F0}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{D9DBEB}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{$A^2 P^d$} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FECF92}} \color[HTML]{000000} $-23$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{$A^3 P^d$} & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ \\
\cline{1-11}
\textsf{current-flow closeness cent.} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{resistance distance cent.} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{DFE1EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{proper leaf node} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FDE3BE}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{row-sum $A^3$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{FCE5C5}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ \\
\cline{1-11}
\textsf{$A P^d$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ \\
\cline{1-11}
\textsf{row-sum $A^2$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FDCC8C}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F8F3EC}} \color[HTML]{000000} $-3$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ \\
\cline{1-11}
\textsf{$\max_j K_{ij}$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{A39BC7}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FBE9CF}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ \\
\cline{1-11}
\textsf{$\median_j K_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ \\
\cline{1-11}
\textsf{$\min_j K_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{C6C4DF}} \color[HTML]{000000} $23$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{$\median_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3A649}} \color[HTML]{000000} $-37$ & {\cellcolor[HTML]{F0A03F}} \color[HTML]{000000} $-39$ \\
\cline{1-11}
\textsf{$\sum_j K_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{$\sum_j \Im(Y_{ij})$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{DCDDEC}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{D8DAEB}} \color[HTML]{000000} $16$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ \\
\cline{1-11}
\textsf{$\sum_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-21$ \\
\cline{1-11}
\textsf{average neighbor deg.} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{DADCEC}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{FAEEDF}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-11$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ \\
\cline{1-11}
\textsf{is sparse sprout node} & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ \\
\cline{1-11}
\textsf{is dense sprout} & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EFF0F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{E2E3EF}} \color[HTML]{000000} $11$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{injected power $P^d$} & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ \\
\cline{1-11}
\textsf{minimum neighbor deg.} & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{E3E4EF}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{FCE8CD}} \color[HTML]{000000} $-10$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FDE5C3}} \color[HTML]{000000} $-13$ & {\cellcolor[HTML]{FDE2BB}} \color[HTML]{000000} $-14$ & {\cellcolor[HTML]{FCE7CA}} \color[HTML]{000000} $-11$ \\
\cline{1-11}
\textsf{$\median_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{$\median_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F0F1F4}} \color[HTML]{000000} $4$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3F3F5}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ \\
\cline{1-11}
\textsf{$\sum_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ \\
\cline{1-11}
\textsf{$\min_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{E8E9F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EEEEF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F7F7F6}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{FCE6C8}} \color[HTML]{000000} $-12$ & {\cellcolor[HTML]{FAEEDC}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FDC175}} \color[HTML]{000000} $-29$ & {\cellcolor[HTML]{FEDAA9}} \color[HTML]{000000} $-19$ \\
\cline{1-11}
\textsf{$\min_j \text{Flow}_{ij}$} & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FDE2BB}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ \\
\cline{1-11}
\textsf{$\min_j (\Delta \phi)_{ij}$} & {\cellcolor[HTML]{E7E8F1}} \color[HTML]{000000} $9$ & {\cellcolor[HTML]{EAEBF2}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{EDEDF3}} \color[HTML]{000000} $5$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{E1E2EE}} \color[HTML]{000000} $12$ & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{FDE2BB}} \color[HTML]{000000} $-15$ & {\cellcolor[HTML]{FBEAD2}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{FAECD7}} \color[HTML]{000000} $-8$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-5$ \\
\cline{1-11}
\textsf{Dynamic type of node} & {\cellcolor[HTML]{CFCFE5}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{CECDE4}} \color[HTML]{000000} $20$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{320552}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{350857}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{350857}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ \\
\cline{1-11}
\end{longtable}

\begin{longtable}{p{2.5cm}p{3cm}ccccc}
\caption{Pearson correlation (in \%) of network measures and stability index in the PG-Real experiment for network measures with highest absolute correlation across grid sizes.} \label{tab:NF abs correlations} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Network Measure &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and stability index in the PG-Real experiment for network measures with highest absolute correlation across grid sizes.} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Network Measure &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{4}{=}{Asymptotic} & \textsf{$\max_j K_{ij}$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{A39BC7}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\*
 & \textsf{$\median_j K_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\*
 & \textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\*
 & \textsf{row-sum $A^3$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-7}
\multirow[c]{4}{=}{Transient} & \textsf{Dynamic type of node} & {\cellcolor[HTML]{320552}} \color[HTML]{F1F1F1} $78$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{350857}} \color[HTML]{F1F1F1} $76$ & {\cellcolor[HTML]{350857}} \color[HTML]{F1F1F1} $77$ & {\cellcolor[HTML]{360959}} \color[HTML]{F1F1F1} $76$ \\*
 & \textsf{$\median_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3A649}} \color[HTML]{000000} $-37$ & {\cellcolor[HTML]{F0A03F}} \color[HTML]{000000} $-39$ \\*
 & \textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ \\*
 & \textsf{total inductance} & {\cellcolor[HTML]{C5C2DE}} \color[HTML]{000000} $24$ & {\cellcolor[HTML]{C3C0DD}} \color[HTML]{000000} $25$ & {\cellcolor[HTML]{C0BDDB}} \color[HTML]{000000} $26$ & {\cellcolor[HTML]{AFA8D0}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $29$ \\
\cline{1-7}
\end{longtable}

\begin{longtable}{p{2.5cm}p{3cm}ccccc}
\caption{Pearson correlation (in \%) of network measures and stability index in the PG-Real experiment for network measures with highest variance of correlation across grid sizes.} \label{tab:NF var correlations} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Network Measure &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} Pearson correlation (in \%) of network measures and stability index in the PG-Real experiment for network measures with highest variance of correlation across grid sizes.} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Network Measure &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{4}{=}{Asymptotic} & \textsf{$\max_j K_{ij}$} & {\cellcolor[HTML]{F5F5F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{A39BC7}} \color[HTML]{F1F1F1} $36$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\*
 & \textsf{$\median_j K_{ij}$} & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{A79FCA}} \color[HTML]{F1F1F1} $35$ & {\cellcolor[HTML]{E9EAF2}} \color[HTML]{000000} $7$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\*
 & \textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{BDB9D9}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{FBEBD5}} \color[HTML]{000000} $-9$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F2F2F5}} \color[HTML]{000000} $3$ \\*
 & \textsf{row-sum $A^3$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F7F6F3}} \color[HTML]{000000} $-1$ & {\cellcolor[HTML]{FDC47B}} \color[HTML]{000000} $-27$ & {\cellcolor[HTML]{F9F0E4}} \color[HTML]{000000} $-5$ & {\cellcolor[HTML]{F4F4F6}} \color[HTML]{000000} $2$ \\
\cline{1-7}
\multirow[c]{4}{=}{Transient} & \textsf{$\max_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{E4E5F0}} \color[HTML]{000000} $10$ & {\cellcolor[HTML]{EBECF3}} \color[HTML]{000000} $6$ & {\cellcolor[HTML]{FECD8F}} \color[HTML]{000000} $-24$ & {\cellcolor[HTML]{F7AC52}} \color[HTML]{000000} $-35$ \\*
 & \textsf{$\median_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{FAEDDA}} \color[HTML]{000000} $-7$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $1$ & {\cellcolor[HTML]{F3A649}} \color[HTML]{000000} $-37$ & {\cellcolor[HTML]{F0A03F}} \color[HTML]{000000} $-39$ \\*
 & \textsf{Fiedler eigenvector} & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{B7B1D5}} \color[HTML]{000000} $30$ & {\cellcolor[HTML]{F8F5F1}} \color[HTML]{000000} $-2$ & {\cellcolor[HTML]{F6F6F7}} \color[HTML]{000000} $0$ & {\cellcolor[HTML]{F8F4EE}} \color[HTML]{000000} $-2$ \\*
 & \textsf{$\sum_j \cos(\Delta \phi)_{ij}$} & {\cellcolor[HTML]{F9F1E6}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9F2E9}} \color[HTML]{000000} $-4$ & {\cellcolor[HTML]{F9EFE1}} \color[HTML]{000000} $-6$ & {\cellcolor[HTML]{FDC278}} \color[HTML]{000000} $-28$ & {\cellcolor[HTML]{FED299}} \color[HTML]{000000} $-21$ \\
\cline{1-7}
\end{longtable}

\begin{longtable}{p{2.5cm}p{2.5cm}ccccc}
\caption{$R^2$ score (in \%) of NetSciML and GNN trained on the 70-80 node ensemble in the PG-Real experiment.} \label{tab:NF hgbr gnn} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Prediction &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} $R^2$ score (in \%) of NetSciML and GNN trained on the 70-80 node ensemble in the PG-Real experiment.} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Prediction &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{2}{=}{Asymptotic} & GNN & {\cellcolor[HTML]{ABD0E6}} \color[HTML]{000000} $33$ & {\cellcolor[HTML]{C1D9ED}} \color[HTML]{000000} $27$ & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{E7F1FA}} \color[HTML]{000000} $8$ & {\cellcolor[HTML]{D3E3F3}} \color[HTML]{000000} $19$ \\*
 & NetSciML & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{A1CBE2}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-6$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
\cline{1-7}
\multirow[c]{2}{=}{Transient} & GNN & {\cellcolor[HTML]{083877}} \color[HTML]{F1F1F1} $97$ & {\cellcolor[HTML]{083B7C}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{083C7D}} \color[HTML]{F1F1F1} $95$ & {\cellcolor[HTML]{08488E}} \color[HTML]{F1F1F1} $91$ & {\cellcolor[HTML]{084990}} \color[HTML]{F1F1F1} $91$ \\*
 & NetSciML & {\cellcolor[HTML]{3989C1}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{3A8AC2}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{4292C6}} \color[HTML]{F1F1F1} $62$ & {\cellcolor[HTML]{4896C8}} \color[HTML]{F1F1F1} $61$ \\
\cline{1-7}
\end{longtable}

\begin{longtable}{p{2.5cm}p{2.5cm}ccccc}
\caption{$R^2$ score (in \%) of NetSciML trained with a reduced number of training grids from the 70-80 node ensemble in the PG-Real experiment.} \label{tab:NF hgbr data efficiency} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Training Grids &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{\textbf{(continued)} $R^2$ score (in \%) of NetSciML trained with a reduced number of training grids from the 70-80 node ensemble in the PG-Real experiment.} \\
\toprule
 & Nodes & 70-80 & 128 & 256 & 512 & 1024 \\
Stability & Training Grids &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{4}{=}{Asymptotic} & 10 & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-8$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-48$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\*
 & 100 & {\cellcolor[HTML]{F1F7FD}} \color[HTML]{000000} $3$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-5$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-93$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\*
 & 300 & {\cellcolor[HTML]{DCE9F6}} \color[HTML]{000000} $14$ & {\cellcolor[HTML]{8CC0DD}} \color[HTML]{000000} $42$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-99$ \\*
 & 900 & {\cellcolor[HTML]{D9E8F5}} \color[HTML]{000000} $15$ & {\cellcolor[HTML]{A1CBE2}} \color[HTML]{000000} $37$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $-6$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ & {\cellcolor[HTML]{F7FBFF}} \color[HTML]{000000} \color{gray} $\ll 0$ \\
\cline{1-7}
\multirow[c]{4}{=}{Transient} & 10 & {\cellcolor[HTML]{529DCC}} \color[HTML]{F1F1F1} $58$ & {\cellcolor[HTML]{4695C8}} \color[HTML]{F1F1F1} $61$ & {\cellcolor[HTML]{539ECD}} \color[HTML]{F1F1F1} $57$ & {\cellcolor[HTML]{5DA5D1}} \color[HTML]{F1F1F1} $54$ & {\cellcolor[HTML]{5FA6D1}} \color[HTML]{F1F1F1} $54$ \\*
 & 100 & {\cellcolor[HTML]{3E8EC4}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{3F8FC5}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{4A98C9}} \color[HTML]{F1F1F1} $60$ & {\cellcolor[HTML]{56A0CE}} \color[HTML]{F1F1F1} $56$ & {\cellcolor[HTML]{58A1CF}} \color[HTML]{F1F1F1} $56$ \\*
 & 300 & {\cellcolor[HTML]{3A8AC2}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{3F8FC5}} \color[HTML]{F1F1F1} $64$ & {\cellcolor[HTML]{3989C1}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{4191C6}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{4292C6}} \color[HTML]{F1F1F1} $62$ \\*
 & 900 & {\cellcolor[HTML]{3989C1}} \color[HTML]{F1F1F1} $66$ & {\cellcolor[HTML]{4090C5}} \color[HTML]{F1F1F1} $63$ & {\cellcolor[HTML]{3A8AC2}} \color[HTML]{F1F1F1} $65$ & {\cellcolor[HTML]{4292C6}} \color[HTML]{F1F1F1} $62$ & {\cellcolor[HTML]{4896C8}} \color[HTML]{F1F1F1} $61$ \\
\cline{1-7}
\end{longtable}
